Spectroscopy and Annihilation Decay Widths of Charmonium and Bottomonium Excitations

We study the charmonium ($c\bar{c}$) and bottomonium ($b\bar{b}$) spectra, using Cornell potential with additional constant potential term in a non-relativistic framework, with spin-dependent corrections corresponding to the spin-spin, spin-orbit, and tensor interactions added perturbatively. We predict the masses of low-lying and excited states of charmonium and bottomonium up to $n=6$ and $L=2$. We analyze the radial and orbital Regge trajectories of both the systems and investigate their departure from linearity. Further, we estimate the wave function at the origin and, consequently, predict the decay widths of charmonium and bottomonium states annihilating to leptons and photons. Also, we investigate the effect of scale dependence of the wave function at the origin and the strong coupling constant on the predictions of annihilation decay widths. We compare our predictions of heavy quarkonium spectra and decay widths with experimental results and other theoretical models.

==> (inline-0) <==
\begin{tabular}{ccc}
        \toprule
        Parameters              & Charmonium    & Bottomonium \\
        \midrule
        $m_Q$ (in GeV)          & 1.5         & 4.8 \\
        $\alpha_s$              & 0.56         & 0.345 \\
        $\sigma$ (in GeV${}^2$) & 0.14         & 0.19 \\
        $\rho$ (in GeV)         & 1.19         & 3.54 \\
        $V_c$ (in GeV)          &     $-0.014$        & $-0.107$ \\
        \bottomrule
    \end{tabular}
\end{table}

\begin{longtable}{@{}cccccccccccc@{}}
\caption{Mass spectra of charmonium in MeV.\label{tab:2_c_mass_long}}\\
\toprule
State                      & Ours    & PDG\cite{ParticleDataGroup:2022pth} & NR\cite{Barnes:2005pb} & GI\cite{Barnes:2005pb} & NR\cite{Deng:2016stx} & SP\cite{Deng:2016stx} & SP\cite{Li:2009zu} & NR\cite{Soni:2017wvy} & NRC\cite{Kher:2018wtv} & SR\cite{Radford:2007vd} & LQCD\cite{Kalinowski:2015bwa} \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
$\eta_{{c}}{(1 {}^1S_0)}$  & 2983.74 & $2983.9 \pm0.4$                     & 2982                   & 2975                   & 2983                  & 2984                  & 2979               & 2989                  & 2995                  & 2980.3  & $2884 \pm 50$                \\
$J/\psi{(1 {}^3S_1)}$      & 3096.68 & $3096.900 \pm0.006$                 & 3090                   & 3098                   & 3097                  & 3097                  & 3097               & 3094                  & 3094                  & 3097.36 & $3056 \pm 50$                \\
$\eta_{{c}}{(2 {}^1S_0)}$  & 3629.76 & $3637.7 \pm1.1$                     & 3630                   & 3623                   & 3635                  & 3637                  & 3623               & 3602                  & 3606                  & 3597.1  & $3535 \pm 55$                \\
$\psi{(2 {}^3S_1)}$        & 3676.89 & $3686.10 \pm0.06$                   & 3672                   & 3676                   & 3679                  & 3679                  & 3673               & 3681                  & 3649                  & 3685.5  & $3662 \pm 56$                \\
$\eta_{{c}}{(3 {}^1S_0)}$  & 4039.69 & -                                   & 4043                   & 4064                   & 4048                  & 4004                  & 3991               & 4058                  & 4000                  & 4014.0    & -                \\
$\psi{(3 {}^3S_1)}$        & 4072.73 & $4039 \pm1$                         & 4072                   & 4100                   & 4078                  & 4030                  & 4022               & 4129                  & 4036                  & 4094.9   & -               \\
$\eta_{{c}}{(4 {}^1S_0)}$  & 4376.70  & -                                   & 4384                   & 4425                   & 4388                  & 4264                  & 4250               & 4448                  & 4328                  & -        & -               \\
$\psi{(4 {}^3S_1)}$        & 4403.07 & -                                   & 4406                   & 4450                   & 4412                  & 4281                  & 4273               & 4514                  & 4362                  & 4433.3   & -               \\
$\eta_{{c}}{(5 {}^1S_0)}$  & 4674.43 & -                                   & -                      & -                      & 4690                  & 4459                  & 4446               & 4799                  & 4622                  & -         & -              \\
$\psi{(5 {}^3S_1)}$        & 4696.76 & -                                   & -                      & -                      & 4711                  & 4472                  & 4463               & 4863                  & 4654                  & -         & -              \\
$\eta_{{c}}{(6 {}^1S_0)}$  & 4946.43 & -                                   & -                      & -                      & -                     & -                     & 4595               & 5124                  & 4893                  & -         & -              \\
$\psi{(6 {}^3S_1)}$        & 4965.98 & -                                   & -                      & -                      & -                     & -                     & 4608               & 5185                  & 4925                  & -         & -              \\* \midrule
$\chi_{{c0}}{(1 {}^3P_0)}$ & 3424.73 & $3414.71 \pm0.30$                   & 3424                   & 3445                   & 3415                  & 3415                  & 3433               & 3428                  & 3457                  & 3415.7  & $3412 \pm 50$             \\
$\chi_{{c1}}{(1 {}^3P_1)}$ & 3510.76 & $3510.67 \pm0.05$                   & 3505                   & 3510                   & 3516                  & 3521                  & 3510               & 3468                  & 3523                  & 3508.2  & $3480 \pm 51$                \\
$h_{{c}}{(1 {}^1P_1)}$     & 3523.69 & $3525.37 \pm0.14$                   & 3516                   & 3517                   & 3522                  & 3526                  & 3519               & 3470                  & 3534                  & 3526.9  & $3494 \pm 51$                \\
$\chi_{{c2}}{(1 {}^3P_2)}$ & 3566.06 & $3556.17 \pm0.07$                   & 3556                   & 3550                   & 3552                  & 3553                  & 3554               & 3480                  & 3556                  & 3557.7  & $3536 \pm 52$                \\
$\chi_{{c0}}{(2 {}^3P_0)}$ & 3849.67 & -                                   & 3852                   & 3916                   & 3869                  & 3848                  & 3842               & 3897                  & 3866                  & 3843.7  & -                \\
$\chi_{{c1}}{(2 {}^3P_1)}$ & 3926.46 & -                                   & 3925                   & 3953                   & 3937                  & 3914                  & 3901               & 3938                  & 3925                  & 3939.7  & -                \\
$h_{{c}}{(2 {}^1P_1)}$     & 3937.42 & -                                   & 3934                   & 3956                   & 3940                  & 3916                  & 3908               & 3943                  & 3936                  & 3960.5  & -                \\
$\chi_{{c2}}{(2 {}^3P_2)}$ & 3977.76 & -                                   & 3972                   & 3979                   & 3967                  & 3937                  & 3937               & 3955                  & 3956                  & 3993.7  & -                \\
$\chi_{{c0}}{(3 {}^3P_0)}$ & 4195.53 & -                                   & 4202                   & 4292                   & 4230                  & 4146                  & 4131               & 4296                  & 4197                  & -       & -                \\
$\chi_{{c1}}{(3 {}^3P_1)}$ & 4268.24 & -                                   & 4271                   & 4317                   & 4284                  & 4192                  & 4178               & 4338                  & 4257                  & -       & -                \\
$h_{{c}}{(3 {}^1P_1)}$     & 4278.70  & -                                   & 4279                   & 4318                   & 4285                  & 4193                  & 4184               & 4344                  & 4269                  & -       & -                \\
$\chi_{{c2}}{(3 {}^3P_2)}$ & 4317.97 & -                                   & 4317                   & 4337                   & 4310                  & 4211                  & 4208               & 4358                  & 4290                  & -       & -                \\
$\chi_{{c0}}{(4 {}^3P_0)}$ & 4499.46 & -                                   & -                      & -                      & -                     & -                     & -                  & 4653                  & -                     & -       & -                \\
$\chi_{{c1}}{(4 {}^3P_1)}$ & 4569.78 & -                                   & -                      & -                      & -                     & -                     & -                  & 4696                  & -                     & -       & -                \\
$h_{{c}}{(4 {}^1P_1)}$     & 4580.16 & -                                   & -                      & -                      & -                     & -                     & -                  & 4704                  & -                     & -       & -                \\
$\chi_{{c2}}{(4 {}^3P_2)}$ & 4618.67 & -                                   & -                      & -                      & -                     & -                     & -                  & 4718                  & -                     & -        & -               \\
$\chi_{{c0}}{(5 {}^3P_0)}$ & 4776.19 & -                                   & -                      & -                      & -                     & -                     & -                  & 4983                  & -                     & -       & -                \\
$\chi_{{c1}}{(5 {}^3P_1)}$ & 4844.92 & -                                   & -                      & -                      & -                     & -                     & -                  & 5026                  & -                     & -       & -                \\
$h_{{c}}{(5 {}^1P_1)}$     & 4855.36 & -                                   & -                      & -                      & -                     & -                     & -                  & 5034                  & -                     & -       & -                \\
$\chi_{{c2}}{(5 {}^3P_2)}$ & 4893.27 & -                                   & -                      & -                      & -                     & -                     & -                  & 5049                  & -                     & -       & -                \\
$\chi_{{c0}}{(6 {}^3P_0)}$ & 5033.34 & -                                   & -                      & -                      & -                     & -                     & -                  & -                     & -                     & -       & -                \\
$\chi_{{c1}}{(6 {}^3P_1)}$ & 5100.90  & -                                   & -                      & -                      & -                     & -                     & -                  & -                     & -                     & -       & -                \\
$h_{{c}}{(6 {}^1P_1)}$     & 5111.49 & -                                   & -                      & -                      & -                     & -                     & -                  & -                     & -                     & -       & -                \\
$\chi_{{c2}}{(6 {}^3P_2)}$ & 5148.88 & -                                   & -                      & -                      & -                     & -                     & -                  & -                     & -                     & -       & -                \\* \midrule
$\psi_1{(1 {}^3D_1)}$      & 3789.52 & $3773.7 \pm0.4$                     & 3785                   & 3819                   & 3787                  & 3792                  & 3787               & 3775                  & 3799                  & 3803.8  & $3865 \pm 55$               \\
$\psi_2{(1 {}^3D_2)}$      & 3805.97 & $3823.5 \pm0.5$                     & 3800                   & 3838                   & 3807                  & 3807                  & 3798               & 3772                  & 3805                  & 3823.8  & -                \\
$\eta_{{c2}}{(1 {}^1D_2)}$ & 3805.54 & -                                   & 3799                   & 3837                   & 3806                  & 3805                  & 3796               & 3765                  & 3802                  & 3823.6  & -                \\
$\psi_3{(1 {}^3D_3)}$      & 3813.36 & $3842.71 \pm0.2$                    & 3806                   & 3849                   & 3811                  & 3808                  & 3799               & 3755                  & 3801                  & 3831.1  & -                \\
$\psi_1{(2 {}^3D_1)}$      & 4141.67 & -                                   & 4142                   & 4194                   & 4144                  & 4095                  & 4089               & 4188                  & 4145                  & 4164.2  & -                \\
$\psi_2{(2 {}^3D_2)}$      & 4159.23 & -                                   & 4158                   & 4208                   & 4165                  & 4109                  & 4100               & 4188                  & 4152                  & 4189.1  & -                \\
$\eta_{{c2}}{(2 {}^1D_2)}$ & 4159.31 & -                                   & 4158                   & 4208                   & 4164                  & 4108                  & 4099               & 4182                  & 4150                  & 4190.7  & -                \\
$\psi_3{(2 {}^3D_3)}$      & 4169.14 & -                                   & 4167                   & 4217                   & 4172                  & 4112                  & 4103               & 4176                  & 4151                  & 4202.3  & -                \\
$\psi_1{(3 {}^3D_1)}$      & 4450.58 & -                                   & -                      & -                      & 4456                  & 4324                  & 4317               & 4555                  & 4448                  & 4477.3  & -                \\
$\psi_2{(3 {}^3D_2)}$      & 4468.88 & -                                   & -                      & -                      & 4478                  & 4337                  & 4327               & 4557                  & 4456                  & -       & -                \\
$\eta_{{c2}}{(3 {}^1D_2)}$ & 4469.21 & -                                   & -                      & -                      & 4478                  & 4336                  & 4326               & 4553                  & 4455                  & -       & -                \\
$\psi_3{(3 {}^3D_3)}$      & 4480.40  & -                                   & -                      & -                      & 4486                  & 4340                  & 4331               & 4549                  & 4457                  & -       & -                \\
$\psi_1{(4 {}^3D_1)}$      & 4731.36 & -                                   & -                      & -                      & -                     & -                     & -                  & 4891                  & -                     & -       & -                \\
$\psi_2{(4 {}^3D_2)}$      & 4750.20  & -                                   & -                      & -                      & -                     & -                     & -                  & 4896                  & -                     & -       & -                \\
$\eta_{{c2}}{(4 {}^1D_2)}$ & 4750.68 & -                                   & -                      & -                      & -                     & -                     & -                  & 4892                  & -                     & -       & -                \\
$\psi_3{(4 {}^3D_3)}$      & 4762.86 & -                                   & -                      & -                      & -                     & -                     & -                  & 4890                  & -                     & -       & -                \\
$\psi_1{(5 {}^3D_1)}$      & 4991.88 & -                                   & -                      & -                      & -                     & -                     & -                  & -                     & -                     & -       & -                \\
$\psi_2{(5 {}^3D_2)}$      & 5011.13 & -                                   & -                      & -                      & -                     & -                     & -                  & -                     & -                     & -       & -                \\
$\eta_{{c2}}{(5 {}^1D_2)}$ & 5011.72 & -                                   & -                      & -                      & -                     & -                     & -                  & -                     & -                     & -       & -                \\
$\psi_3{(5 {}^3D_3)}$      & 5024.66 & -                                   & -                      & -                      & -                     & -                     & -                  & -                     & -                     & -       & -                \\
$\psi_1{(6 {}^3D_1)}$      & 5236.86 & -                                   & -                      & -                      & -                     & -                     & -                  & -                     & -                     & -       & -                \\
$\psi_2{(6 {}^3D_2)}$      & 5256.45 & -                                   & -                      & -                      & -                     & -                     & -                  & -                     & -                     & -       & -                \\
$\eta_{{c2}}{(6 {}^1D_2)}$ & 5257.11 & -                                   & -                      & -                      & -                     & -                     & -                  & -                     & -                     & -       & -                \\
$\psi_3{(6 {}^3D_3)}$      & 5270.66 & -                                   & -                      & -                      & -                     & -                     & -                  & -                     & -                     & -       & -                \\* \bottomrule
\end{longtable}

\begin{longtable}{@{}ccccccccccc@{}}
\caption{Mass spectra of bottomonium in MeV.\label{tab:3_b_mass_long}}\\
\toprule
State                      & Ours     & PDG\cite{ParticleDataGroup:2022pth} & GI\cite{Godfrey:2015dia} & MGI\cite{Wang:2018rjg} & CQM\cite{Segovia:2016xqb} & SP\cite{Deng:2016ktl} & SP\cite{Li:2009nr} & NR\cite{Soni:2017wvy} & IMWC\cite{Pandya:2021vby} & NRC\cite{Kher:2022gbz} \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
$\eta_{{b}}{(1 {}^1S_0)}$  & 9408.90  & $9398.7 \pm 2$                      & 9402                     & 9398                   & 9455                      & 9390                  & 9389               & 9428                  & 9412.22                   & 9423                   \\
$\Upsilon{(1 {}^3S_1)}$    & 9470.06  & $9460.4 \pm 0.1$                   & 9465                     & 9463                   & 9502                      & 9460                  & 9460               & 9463                  & 9460.75                   & 9463                   \\
$\eta_{{b}}{(2 {}^1S_0)}$  & 9984.03  & $9999 \pm 4 $                       & 9976                     & 9989                   & 9990                      & 9990                  & 9987               & 9955                  & 9995.48                   & 9983                   \\
$\Upsilon{(2 {}^3S_1)}$    & 10010.15 & $10023.4 \pm 0.5  $                & 10003                    & 10017                  & 10015                     & 10015                 & 10016              & 9979                  & 10026.22                  & 10001                  \\
$\eta_{{b}}{(3 {}^1S_0)}$  & 10334.96 & -                                   & 10336                    & 10336                  & 10330                     & 10326                 & 10330              & 10338                 & 10339.00                     & 10342                  \\
$\Upsilon{(3 {}^3S_1)}$    & 10354.28 & $10355.1 \pm 0.5$                   & 10354                    & 10356                  & 10349                     & 10343                 & 10351              & 10359                 & 10364.65                  & 10354                  \\
$\eta_{{b}}{(4 {}^1S_0)}$  & 10620.33 & -                                   & 10623                    & 10597                  & -                         & 10584                 & 10595              & 10663                 & 10572.49                  & 10638                  \\
$\Upsilon{(4 {}^3S_1)}$    & 10636.49 & $10579.4 \pm 1.2 $                  & 10635                    & 10612                  & 10607                     & 10597                 & 10611              & 10683                 & 10594.47                  & 10650                  \\
$\eta_{{b}}{(5 {}^1S_0)}$  & 10871.19 & -                                   & 10869                    & 10810                  & -                         & 10800                 & 10817              & 10956                 & 10746.76                  & 10901                  \\
$\Upsilon{(5 {}^3S_1)}$    & 10885.42 & $10885.2 {}^{+2.6}_{-1.6}$          & 10878                    & 10822                  & 10818                     & 10811                 & 10831              & 10975                 & 10766.14                  & 10912                  \\
$\eta_{{b}}{(6 {}^1S_0)}$  & 11099.72 & -                                   & 11097                    & 10991                  & -                         & 10988                 & 11011              & 11226                 & 11064.47                  & 11140                  \\
$\Upsilon{(6 {}^3S_1)}$    & 11112.60 & $11000 \pm 4$                       & 11102                    & 11001                  & 10995                     & 10997                 & 11023              & 11243                 & 11081.70                   & 11151                  \\* \midrule
$\chi_{{b0}}{(1 {}^3P_0)}$ & 9864.23  & $9859.44  \pm 0.42$                 & 9847                     & 9858                   & 9855                      & 9864                  & 9865               & 9806                  & 9849.61                   & 9874                   \\
$\chi_{{b1}}{(1 {}^3P_1)}$ & 9890.79  & $9892.78  \pm 0.26$                 & 9876                     & 9889                   & 9874                      & 9903                  & 9897               & 9819                  & 9871.47                   & 9894                   \\
$h_{{b}}{(1 {}^1P_1)}$     & 9896.67  & $9899.3   \pm 0.8$                  & 9882                     & 9894                   & 9879                      & 9909                  & 9903               & 9821                  & 9874.56                   & 9899                   \\
$\chi_{{b2}}{(1 {}^3P_2)}$ & 9909.00    & $9912.21  \pm 0.26$                 & 9897                     & 9910                   & 9886                      & 9921                  & 9918               & 9825                  & 9881.40                    & 9907                   \\
$\chi_{{b0}}{(2 {}^3P_0)}$ & 10225.79 & $10232.5  \pm 0.4$                  & 10226                    & 10235                  & 10221                     & 10220                 & 10226              & 10205                 & 10252.54                  & 10248                  \\
$\chi_{{b1}}{(2 {}^3P_1)}$ & 10248.58 & $10255.46 \pm 0.22$                 & 10246                    & 10255                  & 10236                     & 10249                 & 10251              & 10217                 & 10267.86                  & 10265                  \\
$h_{{b}}{(2 {}^1P_1)}$     & 10253.41 & $10259.8  \pm 1.2$                  & 10250                    & 10259                  & 10240                     & 10254                 & 10256              & 10220                 & 10270.00                     & 10268                  \\
$\chi_{{b2}}{(2 {}^3P_2)}$ & 10264.57 & $10268.65 \pm 0.22$                 & 10261                    & 10269                  & 10246                     & 10264                 & 10269              & 10224                 & 10274.77                  & 10274                  \\
$\chi_{{b0}}{(3 {}^3P_0)}$ & 10517.73 & -                                   & 10522                    & 10513                  & 10500                     & 10490                 & 10502              & 10540                 & 10512.88                  & 10551                  \\
$\chi_{{b1}}{(3 {}^3P_1)}$ & 10538.91 & $10513.4  \pm 0.7$                  & 10538                    & 10527                  & 10513                     & 10515                 & 10524              & 10553                 & 10524.84                  & 10567                  \\
$h_{{b}}{(3 {}^1P_1)}$     & 10543.29 & -                                   & 10541                    & 10530                  & 10516                     & 10519                 & 10529              & 10556                 & 10526.50                   & 10570                  \\
$\chi_{{b2}}{(3 {}^3P_2)}$ & 10554.00    & $10524.0    \pm 0.8$                & 10550                    & 10539                  & 10521                     & 10528                 & 10540              & 10560                 & 10530.21                  & 10576                  \\
$\chi_{{b0}}{(4 {}^3P_0)}$ & 10773.30 & -                                   & 10775                    & 10736                  & -                         & -                     & 10732              & 10840                 & 10703.56                  & -                      \\
$\chi_{{b1}}{(4 {}^3P_1)}$ & 10793.54 & -                                   & 10788                    & 10749                  & -                         & -                     & 10753              & 10853                 & 10713.44                  & -                      \\
$h_{{b}}{(4 {}^1P_1)}$     & 10797.66  & -                                   & 10790                    & 10751                  & -                         & -                     & 10757              & 10855                 & 10714.80                   & -                      \\
$\chi_{{b2}}{(4 {}^3P_2)}$ & 10808.13 & -                                   & 10798                    & 10758                  & 10744                     & -                     & 10767              & 10860                 & 10717.86                  & -                      \\
$\chi_{{b0}}{(5 {}^3P_0)}$ & 11005.46 & -                                   & 11004                    & 10926                  & -                         & -                     & 10933              & 11115                 & 10853.38                  & -                      \\
$\chi_{{b1}}{(5 {}^3P_1)}$ & 11025.09 & -                                   & 11014                    & 10936                  & -                         & -                     & 10951              & 11127                 & 10861.83                  & -                      \\
$h_{{b}}{(5 {}^1P_1)}$     & 11029.03 & -                                   & 11016                    & 10938                  & -                         & -                     & 10955              & 11130                 & 10863.00                     & -                      \\
$\chi_{{b2}}{(5 {}^3P_2)}$ & 11039.34 & -                                   & 11022                    & 10944                  & -                         & -                     & 10965              & 11135                 & 10865.62                  & -                      \\
$\chi_{{b0}}{(6 {}^3P_0)}$ & 11220.87 & -                                   & -                        & 11090                  & -                         & -                     & -                  & -                     & -                         & -                      \\
$\chi_{{b1}}{(6 {}^3P_1)}$ & 11240.05 & -                                   & -                        & 11099                  & -                         & -                     & -                  & -                     & -                         & -                      \\
$h_{{b}}{(6 {}^1P_1)}$     & 11243.86 & -                                   & -                        & 11101                  & -                         & -                     & -                  & -                     & -                         & -                      \\
$\chi_{{b2}}{(6 {}^3P_2)}$ & 11254.07 & -                                   & -                        & 11106                  & -                         & -                     & -                  & -                     & -                         & -                      \\* \midrule
$\Upsilon_1{(1 {}^3D_1)}$  & 10135.79 & -                                   & 10138                    & 10153                  & 10117                     & 10146                 & 10145              & 10074                 & 10144.99                  & 10145                  \\
$\Upsilon_2{(1 {}^3D_2)}$  & 10141.35 & $10163.7 \pm 1.4$                   & 10147                    & 10162                  & 10122                     & 10153                 & 10151              & 10075                 & 10152.77                  & 10149                  \\
$\eta_{{b2}}{(1 {}^1D_2)}$ & 10141.83 & -                                   & 10148                    & 10163                  & 10123                     & 10153                 & 10152              & 10074                 & 10153.80                   & 10149                  \\
$\Upsilon_3{(1 {}^3D_3)}$  & 10144.83 & -                                   & 10155                    & 10170                  & 10127                     & 10157                 & 10156              & 10073                 & 10158.31                  & 10150                  \\
$\Upsilon_1{(2 {}^3D_1)}$  & 10435.89 & -                                   & 10441                    & 10442                  & 10414                     & 10425                 & 10432              & 10423                 & 10450.23                  & 10462                  \\
$\Upsilon_2{(2 {}^3D_2)}$  & 10441.51 & -                                   & 10449                    & 10450                  & 10418                     & 10432                 & 10438              & 10424                 & 10455.86                  & 10465                  \\
$\eta_{{b2}}{(2 {}^1D_2)}$ & 10442.14 & -                                   & 10450                    & 10450                  & 10419                     & 10432                 & 10439              & 10424                 & 10456.60                   & 10465                  \\
$\Upsilon_3{(2 {}^3D_3)}$  & 10445.39 & -                                   & 10455                    & 10456                  & 10422                     & 10436                 & 10442              & 10423                 & 10459.85                  & 10466                  \\
$\Upsilon_1{(3 {}^3D_1)}$  & 10697.28 & -                                   & 10698                    & 10675                  & 10653                     & -                     & 10670              & 10731                 & 10659.68                  & 10736                  \\
$\Upsilon_2{(3 {}^3D_2)}$  & 10702.96 & -                                   & 10705                    & 10681                  & 10657                     & -                     & 10676              & 10733                 & 10664.12                  & 10740                  \\
$\eta_{{b2}}{(3 {}^1D_2)}$ & 10703.68 & -                                   & 10706                    & 10681                  & 10658                     & -                     & 10677              & 10733                 & 10664.70                   & 10740                  \\
$\Upsilon_3{(3 {}^3D_3)}$  & 10707.10 & -                                   & 10711                    & 10686                  & 10660                     & -                     & 10680              & 10733                 & 10667.25                  & 10741                  \\
$\Upsilon_1{(4 {}^3D_1)}$  & 10933.91 & -                                   & 10928                    & 10871                  & 10853                     & -                     & 10877              & 11013                 & 10818.83                  & 10985                  \\
$\Upsilon_2{(4 {}^3D_2)}$  & 10939.64 & -                                   & 10934                    & 10876                  & -                         & -                     & 10882              & 11016                 & 10822.52                  & 10988                  \\
$\eta_{{b2}}{(4 {}^1D_2)}$ & 10940.42 & -                                   & 10935                    & 10876                  & -                         & -                     & 10883              & 11015                 & 10823.00                     & 10988                  \\
$\Upsilon_3{(4 {}^3D_3)}$  & 10943.97 & -                                   & 10939                    & 10880                  & 10860                     & -                     & 10886              & 11015                 & 10825.12                  & 10990                  \\
$\Upsilon_1{(5 {}^3D_1)}$  & 11152.92 & -                                   & -                        & 11041                  & 11023                     & -                     & 11060              & -                     & 10949.01                  & -                      \\
$\Upsilon_2{(5 {}^3D_2)}$  & 11158.69 & -                                   & -                        & 11045                  & -                         & -                     & 11065              & -                     & 10951.59                  & -                      \\
$\eta_{{b2}}{(5 {}^1D_2)}$ & 11159.50 & -                                   & -                        & 11046                  & -                         & -                     & 11066              & -                     & 10952.60                   & -                      \\
$\Upsilon_3{(5 {}^3D_3)}$  & 11163.16 & -                                   & -                        & 11049                  & -                         & -                     & 11069              & -                     & 10954.42                  & -                      \\
$\Upsilon_1{(6 {}^3D_1)}$  & 11358.51 & -                                   & -                        & -                      & -                         & -                     & -                  & -                     & 11054.45                  & -                      \\
$\Upsilon_2{(6 {}^3D_2)}$  & 11364.32 & -                                   & -                        & -                      & -                         & -                     & -                  & -                     & 11057.24                  & -                      \\
$\eta_{{b2}}{(6 {}^1D_2)}$ & 11365.16 & -                                   & -                        & -                      & -                         & -                     & -                  & -                     & 11057.60                   & -                      \\
$\Upsilon_3{(6 {}^3D_3)}$  & 11368.90 & -                                   & -                        & -                      & -                         & -                     & -                  & -                     & 11059.20                   & -                      \\* \bottomrule
\end{longtable}
\begin{tabular}{cccc}
\toprule
State &  Ours & \cite{Liao:2014rca} & \cite{Eichten:2019hbb} \\
\midrule
$1S$ &      1.4856 &    0.974 & 1.0952 \\
$2S$ &      0.7956 &    0.889 & 0.6966 \\
$3S$ &      0.6455 &    0.821 & 0.5951 \\
$4S$ &      0.5752 &    0.807 & 0.5461 \\
$5S$ &      0.5326 &    0.812 & 0.5160 \\
$6S$ &      0.5034 &    0.842 &   -    \\
\midrule
$1P$ &      0.1007 &    0.091 & 0.1296 \\
$2P$ &      0.1338 &    0.169 & 0.1767 \\
$3P$ &      0.1572 &    0.244 & 0.2106 \\
$4P$ &      0.1764 &    0.320 & 0.2389 \\
$5P$ &      0.1933 &    0.376 &   -    \\
$6P$ &      0.2085 &     -    &   -    \\
\midrule
$1D$ &      0.0159 &    0.036 & 0.0329 \\
$2D$ &      0.0331 &    0.104 & 0.0692\\
$3D$ &      0.0510 &    0.202 & 0.1074 \\
$4D$ &      0.0696 &    0.328 &   -    \\
$5D$ &      0.0886 &     -    &   -    \\
$6D$ &      0.1080 &     -    &   -    \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
State &  Ours   & \cite{Liao:2014rca} & \cite{Eichten:2019hbb} \\
\midrule
 $1S$ &      9.1909 &   9.140 & 5.8588 \\
 $2S$ &      4.3130 &   4.771 & 2.8974 \\
 $3S$ &      3.3768 &   3.901 & 2.2496 \\
 $4S$ &      2.9557 &   3.499 & 1.9645 \\
 $5S$ &      2.7059 &   3.324 & 1.7990 \\
 $6S$ &      2.5363 &   3.183 & 1.6885 \\
 \midrule
 $1P$ &      1.5663 &   1.218 & 1.6057 \\
 $2P$ &      1.9741 &   1.667 & 1.8240 \\
 $3P$ &      2.2554 &   1.961 & 1.9804 \\
 $4P$ &      2.4870 &   2.325 & 2.1175 \\
 $5P$ &      2.6904 &   2.613 & 2.2430 \\
 $6P$ &      2.8748 &   2.886 & 2.3600 \\
 \midrule
 $1D$ &      0.6325 &   0.732 & 0.8394 \\
 $2D$ &      1.2798 &   1.632 & 1.5572 \\
 $3D$ &      1.9357 &   2.643 & 2.2324 \\
 $4D$ &      2.6014 &   3.753 & 2.8903 \\
 $5D$ &      3.2772 &   5.164 & 3.5411 \\
 $6D$ &      3.9632 &    -    &  -     \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}c|ccc|ccccc@{}}
\toprule
State                 & $\Gamma_{e^+e^-}$ & $\Gamma_{e^+e^-}^{corr}$ & $f\Gamma_{e^+e^-}^{corr}$ & PDG\cite{ParticleDataGroup:2022pth} & SP\cite{Li:2009zu} & NR\cite{Soni:2017wvy} & NRC\cite{Kher:2018wtv} & SR\cite{Radford:2007vd} \\ \midrule
$J/\psi{(1 {}^3S_1)}$ & 14.6742           & 7.2007                   & 5.5301                    & $5.53 \pm 0.10$\footnote{Used as input to calculate $f$ for $S$-wave states.}                     & 11.8(6.60)          & 2.925                 & 8.335(3.623)           & 4.28                    \\
$\psi{(2 {}^3S_1)}$   & 5.5742            & 2.7353                   & 2.1007                    & $2.29 \pm 0.06$                     & 4.29(2.40)          & 1.533                 & 2.496(1.085)           & 2.25                    \\
$\psi{(3 {}^3S_1)}$   & 3.6862            & 1.8088                   & 1.3892                    & $0.86 \pm 0.07$\footnote{$\psi(3^3S_1) \equiv \psi(4040)$}                     & 2.53(1.42)         & 1.091                 & 1.722(0.748)           & 1.66                    \\
$\psi{(4 {}^3S_1)}$   & 2.8101            & 1.3789                   & 1.0590                     & -                                   & 1.73(0.97)         & 0.856                 & 1.378(0.599)           & 1.33                    \\
$\psi{(5 {}^3S_1)}$   & 2.2869            & 1.1222                   & 0.8618                    & -                                   & 1.25(0.70)          & 0.707                 & 1.168(0.508)           & -                       \\
$\psi{(6 {}^3S_1)}$   & 1.9333            & 0.9487                   & 0.7286                    & -                                   & 0.88(0.49)         & 0.602                 & 1.017(0.442)           & -                       \\ \midrule
$\psi_1{(1 {}^3D_1)}$ & 0.0646            & 0.0317                   & 0.2561                     & $0.256 \pm0.016$\footnote{Used as input to calculate $f$ for $D$-wave states.}                    & 0.055(0.031)       & -                     & 0.261(0.113)           & 0.09                    \\
$\psi_1{(2 {}^3D_1)}$ & 0.1128            & 0.0554                   & 0.4475                    & -                                   & 0.066(0.037)       & -                     & 0.381(0.166)           & 0.16                    \\
$\psi_1{(3 {}^3D_1)}$ & 0.1507            & 0.0739                   & 0.5970                    & -                                   & 0.079(0.044)       & -                     & 0.485(0.211)           & -                       \\
$\psi_1{(4 {}^3D_1)}$ & 0.1817            & 0.0891                   & 0.7197                    & -                                   & -                  & -                     & -                      & -                       \\
$\psi_1{(5 {}^3D_1)}$ & 0.2078            & 0.1020                   & 0.8240                    & -                                   & -                  & -                     & -                      & -                       \\
$\psi_1{(6 {}^3D_1)}$ & 0.2303            & 0.1130                   & 0.9128                    & -                                   & -                  & -                     & -                      & -                       \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|ccc|cccccccc@{}}
\toprule
State                     & $\Gamma_{e^+e^-}$ & $\Gamma_{e^+e^-}^{corr}$ & $f\Gamma_{e^+e^-}^{corr}$ & PDG \cite{ParticleDataGroup:2022pth} & GI\cite{Godfrey:2015dia} & MGI\cite{Wang:2018rjg} & CQM\cite{Segovia:2016xqb} & SP\cite{Li:2009nr} & NR\cite{Soni:2017wvy} & IMWC\cite{Pandya:2021vby} & NRC\cite{Kher:2022gbz} \\ \midrule
$\Upsilon{(1 {}^3S_1)}$   & 2.4268            & 1.6028                   & 1.3399                    & $1.340 \pm0.018$\footnote{Used as input to calculate $f$ for $S$-wave states.}                     & 1.44                     & 1.65                   & 0.71                      & 2.31(1.60)          & 1.098                 & 1.1191(0.7700)              & 1.074(0.582)           \\
$\Upsilon{(2 {}^3S_1)}$   & 1.0192            & 0.6732                   & 0.5628                    & $0.612 \pm0.011$                     & 0.73                     & 0.821                  & 0.37                      & 0.92(0.64)         & 0.67                  & 0.7859(0.5442)            & 0.363(0.197)           \\
$\Upsilon{(3 {}^3S_1)}$   & 0.7458            & 0.4926                   & 0.4118                    & $0.443 \pm0.008$                     & 0.53                     & 0.569                  & 0.27                      & 0.64(0.44)         & 0.541                 & 0.6171(0.4288)            & 0.274(0.149)           \\
$\Upsilon{(4 {}^3S_1)}$   & 0.6186            & 0.4086                   & 0.3416                    & $0.272 \pm0.029$                     & 0.39                     & 0.431                  & 0.21                      & 0.51(0.35)         & 0.47                  & 0.5096(0.3549)            & 0.238(0.129)           \\
$\Upsilon{(5 {}^3S_1)}$   & 0.5408            & 0.3572                   & 0.2986                    & $0.31 \pm0.07$                       & 0.33                     & 0.348                  & 0.18                      & 0.42(0.29)         & 0.422                 & 0.4350(0.3035)             & 0.216(0.117)           \\
$\Upsilon{(6 {}^3S_1)}$   & 0.4863            & 0.3212                   & 0.2685                    & $0.130 \pm0.030$                     & 0.27                     & 0.286                  & 0.15                      & 0.37(0.25)         & 0.387                 & 0.3695(0.2586)            & 0.201(0.109)           \\ \midrule
$\Upsilon_1{(1 {}^3D_1)}$ & 0.858             & 0.567                    & -                         & -                                    & 1.38                     & 1.88                   & 1.4                       & -                  & -                     & 7.2(5.0)                  & 3.04(1.65)             \\
$\Upsilon_1{(2 {}^3D_1)}$ & 1.638             & 1.082                    & -                         & -                                    & 1.99                     & 2.81                   & 2.5                       & -                  & -                     & 8.4(5.8)                  & 4.47(2.42)             \\
$\Upsilon_1{(3 {}^3D_1)}$ & 2.358             & 1.557                    & -                         & -                                    & 2.38                     & 3.00                      & -                         & -                  & -                     & 8.5(5.9)                  & 5.88(3.19)             \\
$\Upsilon_1{(4 {}^3D_1)}$ & 3.033             & 2.003                    & -                         & -                                    & 2.18                     & 3.00                      & -                         & -                  & -                     & 8.4(5.8)                  & 7.33(3.97)             \\
$\Upsilon_1{(5 {}^3D_1)}$ & 3.673             & 2.426                    & -                         & -                                    & -                        & 3.02                   & -                         & -                  & -                     & 8.2(5.7)                  & -                      \\
$\Upsilon_1{(6 {}^3D_1)}$ & 4.282             & 2.828                    & -                         & -                                    & -                        & -                      & -                         & -                  & -                     & 7.9(5.5)                  & -                      \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|ccc|cccc@{}}
\toprule
State                      & $\Gamma_{\gamma\gamma}$ & $\Gamma_{\gamma\gamma}^{corr}$ & $f_{\gamma}\Gamma_{\gamma\gamma}^{corr}$ & PDG\cite{ParticleDataGroup:2022pth} & SP\cite{Li:2009zu} & NR\cite{Soni:2017wvy} & NRC\cite{Kher:2018wtv} \\ \midrule
$\eta_{{c}}{(1 {}^1S_0)}$  & 20.8470                  & 14.0785                        & 5.4061                         & $5.4 \pm0.4$\footnote{Used as input to calculate $f_{\gamma}$ for $\eta_c$ states.}                      & 8.50                & 7.231                 & 10.351(6.621)          \\
$\eta_{{c}}{(2 {}^1S_0)}$  & 11.1646                 & 7.5397                         & 2.8952                          & -                                   & 2.40                & 5.507                 & 4.501(2.879)           \\
$\eta_{{c}}{(3 {}^1S_0)}$  & 9.0582                  & 6.1172                         & 2.3490                          & -                                   & 0.88               & 4.971                 & 3.821(2.444)           \\
$\eta_{{c}}{(4 {}^1S_0)}$  & 8.0710                   & 5.4506                         & 2.0930                         & -                                   & -                  & 4.688                 & 3.582(2.291)           \\
$\eta_{{c}}{(5 {}^1S_0)}$  & 7.4738                  & 5.0473                         & 1.9382                          & -                                   & -                  & 4.507                 & 3.460(2.213)            \\
$\eta_{{c}}{(6 {}^1S_0)}$  & 7.0633                  & 4.7700                         & 1.8317                          & -                                   & -                  & 4.377                 & 3.378(2.161)           \\ \midrule
$\chi_{{c0}}{(1 {}^3P_0)}$ & 5.6505                  & 5.7584                         & 2.1997                               & $2.2 \pm 0.2$\footnote{Used as input to calculate $f_{\gamma}$ for $\chi_{c0}$ states.}                       & 2.5                & 8.982                 & 1.973(2.015)           \\
$\chi_{{c0}}{(2 {}^3P_0)}$ & 7.5117                  & 7.6551                         & 2.9242                               & -                                   & 1.7                & 9.111                 & 2.299(2.349)           \\
$\chi_{{c0}}{(3 {}^3P_0)}$ & 8.8209                  & 8.9894                         & 3.4340                               & -                                   & 1.2                & 9.104                 & 2.714(2.773)           \\
$\chi_{{c0}}{(4 {}^3P_0)}$ & 9.9004                  & 10.0895                        & 3.8542                               & -                                   & -                  & 9.076                 & -                      \\
$\chi_{{c0}}{(5 {}^3P_0)}$ & 10.8471                 & 11.0542                        & 4.2227                               & -                                   & -                  & 9.047                 & -                      \\
$\chi_{{c0}}{(6 {}^3P_0)}$ & 11.7044                 & 11.9279                        & 4.5565                               & -                                   & -                  & -                     & -                      \\ \midrule
$\chi_{{c2}}{(1 {}^3P_2)}$ & 1.5068                  & 0.7394                         & 0.5597                               & $0.56 \pm 0.03$\footnote{Used as input to calculate $f_{\gamma}$ for $\chi_{c2}$ states.}                     & 0.31               & 1.069                 & 0.526(0.229)           \\
$\chi_{{c2}}{(2 {}^3P_2)}$ & 2.0031                  & 0.9829                         & 0.7441                               & -                                   & 0.23               & 1.084                 & 0.613(0.267)           \\
$\chi_{{c2}}{(3 {}^3P_2)}$ & 2.3523                  & 1.1543                         & 0.8738                               & -                                   & 0.17               & 1.0846                & 0.724(0.315)           \\
$\chi_{{c2}}{(4 {}^3P_2)}$ & 2.6401                  & 1.2955                         & 0.9807                               & -                                   & -                  & 1.080                  & -                      \\
$\chi_{{c2}}{(5 {}^3P_2)}$ & 2.8926                  & 1.4194                         & 1.0745                               & -                                   & -                  & 1.077                 & -                      \\
$\chi_{{c2}}{(6 {}^3P_2)}$ & 3.1212                  & 1.5316                         & 1.1594                               & -                                   & -                  & -                     & -                      \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|cc|ccccccc@{}}
\toprule
State                      & $\Gamma_{\gamma\gamma}$ & $\Gamma_{\gamma\gamma}^{corr}$ & GI\cite{Godfrey:2015dia} & MGI\cite{Wang:2018rjg} & CQM\cite{Segovia:2016xqb} & SP\cite{Li:2009nr} & NR\cite{Soni:2017wvy} & IMWC\cite{Pandya:2021vby} & NRC\cite{Kher:2022gbz} \\ \midrule
$\eta_{{b}}{(1 {}^1S_0)}$  & 0.7872                  & 0.6168                                                   & 0.94                     & 1.05                   & 0.69                      & 0.527              & 0.387                 & 0.3782(0.3035)            & 0.3364(0.2361)         \\
$\eta_{{b}}{(2 {}^1S_0)}$  & 0.3694                  & 0.2894                                                   & 0.41                     & 0.489                  & 0.36                      & 0.263              & 0.263                 & 0.2636(0.2122)            & 0.1270(0.0896)         \\
$\eta_{{b}}{(3 {}^1S_0)}$  & 0.2892                  & 0.2266                                                   & 0.29                     & 0.323                  & 0.27                      & 0.172              & 0.229                 & 0.2067(0.1668)            & 0.1029(0.0726)         \\
$\eta_{{b}}{(4 {}^1S_0)}$  & 0.2531                  & 0.1984                                                   & 0.20                      & 0.237                  & -                         & 0.105              & 0.212                 & 0.1705(0.1378)            & 0.0942(0.0666)         \\
$\eta_{{b}}{(5 {}^1S_0)}$  & 0.2318                  & 0.1816                                                   & 0.17                     & 0.192                  & -                         & -                  & 0.201                 & 0.1455(0.1176)            & 0.0900(0.0636)         \\
$\eta_{{b}}{(6 {}^1S_0)}$  & 0.2172                  & 0.1702                                                   & 0.14                     & 0.152                  & -                         & -                  & 0.193                 & 0.1235(0.1000)            & 0.0876(0.0619)         \\ \midrule
$\chi_{{b0}}{(1 {}^3P_0)}$ & 0.0524                  & 0.0531                                                        & 0.15                     & 0.199                  & 0.12                      & 0.037              & 0.0196                & 0.0811(0.1150)            & 0.0165(0.0168)         \\
$\chi_{{b0}}{(2 {}^3P_0)}$ & 0.0660                   & 0.0669                                                        & 0.15                     & 0.205                  & 0.14                      & 0.037              & 0.0195                & 0.0717(0.1014)            & 0.0169(0.0172)         \\
$\chi_{{b0}}{(3 {}^3P_0)}$ & 0.0755                  & 0.0764                                                        & 0.13                     & 0.18                   & 0.15                      & 0.035              & 0.0194                & 0.0620(0.0875)            & 0.0189(0.0192)         \\
$\chi_{{b0}}{(4 {}^3P_0)}$ & 0.0832                  & 0.0843                                                        & 0.13                     & 0.157                  & -                         & -                  & 0.0192                & 0.0545(0.0768)            & -                      \\
$\chi_{{b0}}{(5 {}^3P_0)}$ & 0.0900                    & 0.0912                                                        & -                        & 0.146                  & -                         & -                  & 0.0191                & 0.0487(0.0686)            & -                      \\
$\chi_{{b0}}{(6 {}^3P_0)}$ & 0.0962                  & 0.0974                                                        & -                        & 0.128                  & -                         & -                  & -                     & -                         & -                      \\ \midrule
$\chi_{{b2}}{(1 {}^3P_2)}$ & 0.0140                   & 0.0092                                                       & 0.0093                   & 0.0106                 & 0.0031                    & 0.0066             & -                     & 0.0213(0.0147)            & 0.00439(0.00238)       \\
$\chi_{{b2}}{(2 {}^3P_2)}$ & 0.0176                  & 0.0116                                                        & 0.012                    & 0.0133                 & 0.0038                    & 0.0067             & -                     & 0.0189(0.0131)            & 0.00451(0.00245)       \\
$\chi_{{b2}}{(3 {}^3P_2)}$ & 0.0201                  & 0.0133                                                        & 0.013                    & 0.0141                 & 0.0041                    & 0.0064             & -                     & 0.0164(0.0114)            & 0.00504(0.00273)       \\
$\chi_{{b2}}{(4 {}^3P_2)}$ & 0.0222                  & 0.0147                                                        & 0.015                    & 0.0142                 & -                         & -                  & -                     & 0.0144(0.0100)            & -                      \\
$\chi_{{b2}}{(5 {}^3P_2)}$ & 0.0240                   & 0.0159                                                        & -                        & 0.0143                 & -                         & -                  & -                     & 0.0129(0.0090)            & -                      \\
$\chi_{{b2}}{(6 {}^3P_2)}$ & 0.0256                  & 0.0169                                                        & -                        & 0.0139                 & -                         & -                  & -                     & -                         & -                      \\ \bottomrule
\end{tabular}
